A Collective Variational Autoencoder for Top-$N$ Recommendation with Side Information

Recommender systems have been studied extensively due to their practical use in many real-world scenarios. Despite this, generating effective recommendations with sparse user ratings remains a challenge. Side information associated with items has been widely utilized to address rating sparsity. Existing recommendation models that use side information are linear and, hence, have restricted expressiveness. Deep learning has been used to capture non-linearities by learning deep item representations from side information but as side information is high-dimensional existing deep models tend to have large input dimensionality, which dominates their overall size. This makes them difficult to train, especially with small numbers of inputs. Rather than learning item representations, which is problematic with high-dimensional side information, in this paper, we propose to learn feature representation through deep learning from side information. Learning feature representations, on the other hand, ensures a sufficient number of inputs to train a deep network. To achieve this, we propose to simultaneously recover user ratings and side information, by using a Variational Autoencoder (VAE). Specifically, user ratings and side information are encoded and decoded collectively through the same inference network and generation network. This is possible as both user ratings and side information are data associated with items. To account for the heterogeneity of user rating and side information, the final layer of the generation network follows different distributions depending on the type of information. The proposed model is easy to implement and efficient to optimize and is shown to outperform state-of-the-art top-$N$ recommendation methods that use side information.

==> bvae.tex <==
\begin{tikzpicture}

\tikzstyle{var} = [draw, circle, minimum size=17]
\tikzstyle{obs} = [var,fill=black!30]
    
 % \tikzstyle{edge} = [edge quotes={fill=white,inner sep=0pt},"1"]   \begin{scope}

\begin{scope}[xscale=0.35, yscale=0.35]

%\draw (-1,0) -- (1,0) -- (1,6) -- (-1,6) -- cycle;    
%\foreach \y in {1,3,5}
%  \node at (0,\y) [obs] {};
\foreach \x/\y in {0/0,0/10,20/0,20/10}{
  \draw (\x-1,\y-1) -- (\x+1,\y-1) -- (\x+1,\y+7) -- (\x-1,\y+7) -- cycle;
  \foreach \i in {0,2,4,6}
    \node at (\x,\i+\y) [obs] {};
}  

\foreach \x/\y in {4/5,16/5}{
  \draw (\x-1,\y-1) -- (\x+1,\y-1) -- (\x+1,\y+7) -- (\x-1,\y+7) -- cycle;
  \foreach \i in {0,2,4,6}
    \node at (\x,\i+\y) [var] {};
}

\foreach \x/\y in {8/10,8/4,12/7}{
  \draw (\x-1,\y-1) -- (\x+1,\y-1) -- (\x+1,\y+3) -- (\x-1,\y+3) -- cycle;
  \foreach \i in {0,2}
    \node at (\x,\i+\y) [var] {};
}


\draw (1,13)[-angle 60] -- (3,9);
\draw (1,3)[-angle 60] -- (3,7);
\draw (5,9)[-angle 60] -- (7,11);
\draw (5,7)[-angle 60] -- (7,5);
\draw (9,11)[-angle 60] -- (11,8.5);
\draw (9,5)[-angle 60] -- (11,7.5);
\draw (13,8)[-angle 60] -- (15,8);
\draw (17,9)[-angle 60] -- (19,13);
\draw (17,7)[-angle 60] -- (19,3);

\draw [red, dashed, very thick] (-2,-1.7) -- (14,-1.7) -- (14,18.3) -- (-2,18.3) -- cycle;
\draw [blue, dashed, very thick] (10,-2.3) -- (22,-2.3) -- (22,17.7) -- (10,17.7) -- cycle;

\node at (6,17) {Inference network};
\node at (14.5,16.5) {Generation network};
\node at (1.5,14) {$\vec{x}$};
\node at (1.5,2) {$\vec{y}$};
\node at (4,3.5) {$\vec{h}_{inf}$};
\node at (8,8.5) {$\vec{\mu}$};
\node at (8,2.5) {$\vec{\sigma}$};
\node at (12,5.5) {$\vec{u},\vec{z}$};
\node at (16,3.5) {$\vec{h}_{gen}$};
\node at (20,8.5) {$\vec{x}$};
\node at (20,-1.5) {$\vec{y}$};

\end{scope}
\end{tikzpicture}

==> iae.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.7cm]
\usetikzlibrary{arrows}
\usetikzlibrary{patterns}

\draw (1,4) rectangle (3,0);
\draw (9,4) rectangle (11,0);
\draw[pattern=north west lines] (3,4) rectangle (4,0);
\draw[pattern=north west lines] (8,4) rectangle (9,0);
\draw[pattern=north west lines] (5.5,3) rectangle (6.5,1);
\draw[-angle 60,dashed] (4,4) -- (5.5,3);
\draw[-angle 60,dashed] (4,0) -- (5.5,1);
\draw[-angle 60,dashed] (6.5,3) -- (8,4);
\draw[-angle 60,dashed] (6.5,1) -- (8,0);

\node at (1.5,2) {$Y^T$};
\node at (10.5,2) {$Y^T$};
\node at (6,0.5) {$V$}; 

\draw[decorate,decoration={brace,amplitude=10pt}]
(5.5,1) -- (5.5,3) node [midway,xshift=-.5cm] {$k$};

\draw[decorate,decoration={brace,amplitude=10pt}]
(3,0) -- (3,4) node [midway,xshift=-.5cm] {$m$};

\end{tikzpicture}




==> uae.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.7cm]

\draw (0,3) rectangle (3,0);
\draw (9,3) rectangle (12,0);
\draw[pattern=north west lines] (3,3) rectangle (4,0);
\draw[pattern=north west lines] (8,3) rectangle (9,0);
\draw[pattern=north west lines] (5.5,2.5) rectangle (6.5,0.5);
\draw[-angle 60,dashed] (4,3) -- (5.5,2.5);
\draw[-angle 60,dashed] (4,0) -- (5.5,0.5);
\draw[-angle 60,dashed] (6.5,2.5) -- (8,3);
\draw[-angle 60,dashed] (6.5,0.5) -- (8,0);

\node at (1,1.5) {$Y$};
\node at (11,1.5) {$Y$};
\node at (6,0) {$U$};

\draw[decorate,decoration={brace,amplitude=10pt}]
(5.5,.5) -- (5.5,2.5) node [midway,xshift=-.5cm] {$k$};

\draw[decorate,decoration={brace,amplitude=10pt}]
(3,0) -- (3,3) node [midway,xshift=-.5cm] {$n$};
\end{tikzpicture}

